Soft end-point and mass corrections to the eta' g*g* vertex function

Power-suppressed corrections arising from end-point integration regions to the space-like vertex function of the massive eta'-meson virtual gluon transition eta' - g*g* are computed. Calculations are performed within the standard hard-scattering approach (HSA) and the running coupling method supplemented by the infrared renormalon calculus. Contributions to the vertex function from the quark and gluon contents of the eta' -meson are taken into account and the Borel resummed expressions for F_{eta' g*g*}(Q2,\omega ,\eta), as well as for F_{eta' g g*}}(Q^{2},\omega =\pm 1,\eta) and F_{eta' g*g*}(Q^{2},\omega =0,\eta) are obtained. It is demonstrated that the power-suppressed corrections \sim (\Lambda ^{2}/Q^{2})^{n}, in the explored range of the total gluon virtuality 1 <Q2 < 25 GeV2, considerably enhance the vertex function relative to the results found in the framework of the standard HSA with a fixed coupling. Modifications generated by the eta ' -meson mass effects are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31
 moveto 72 342
 lineto 601 342
 lineto 601 31
 lineto 72 31
 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

